(Un)Decidability Bounds of the Synthesis Problem for Petri Games

Petri games are a multi-player game model for the automatic synthesis of distributed systems, where the players are represented as tokens on a Petri net and are grouped into environment players and system players. As long as the players move in independent parts of the net, they do not know of each other; when they synchronize at a joint transition, each player gets informed of the entire causal history of the other players. We show that the synthesis problem for two-player Petri games under a global safety condition is NP-complete and it can be solved within a non-deterministic exponential upper bound in the case of up to 4 players. Furthermore, we show the undecidability of the synthesis problem for Petri games with at least 6 players under a local safety condition.

==> sections/1-introduction-revised.tex <==

A Petri game is a model for distributed, reactive systems. It is played on a Petri net where each place is either a system place or an environment place. The tokens on system places are system players and they control which transitions to take next. The tokens on environment places are uncontrollable environment players. 
Essential for Petri games is the informedness of the players. 
As long as the players move in independent parts of the net, they do not know of each other;
when taking a joint transition they exchange information about their complete causal history. 

A winning strategy of the system players reacts to all options of the environment players while satisfying a winning condition. Thereby, a decision of a system player is based on its causal history, which grows infinitely in a Petri net with loops. Different causal histories allow different decisions. The \emph{synthesis problem} asks whether there is a winning strategy of the system players.
%
There have been several positive results on deciding the synthesis problem for Petri games, obtained by restricting the number of players \cite{FINKBEINER2017181,DBLP:journals/corr/abs-1710-05368} or restricting the concurrent behaviour \cite{DBLP:conf/apn/HannibalO22}.
Also, an approach to bounded synthesis has been proposed \cite{DBLP:conf/birthday/Finkbeiner15}. 
These papers considered  as winning conditions either local safety conditions where some `bad' places must be avoided or 
global safety conditions requiring that some sets of places are considered as `bad' markings that must not be reached simultaneously.


Petri games are related to the model of control games played by multiple processes on Zielonka automata. 
These games are also based on the causal memory of their processes.
A control game is a composition of local processes. The processes communicate via shared actions that are either controllable or uncontrollable. A strategy consists of one local controller for each process that can restrict controllable actions based on the causal past of the process. As in Petri games, a strategy must take into account all uncontrollable behaviour in order to win. Unlike Petri games, one of the most common winning conditions is a local termination condition.
A formal relationship of the two models has been presented in \cite{DBLP:conf/concur/BeutnerFH19},
where translations from Petri games into control games and back have been presented
such that there is a weak bisimulation between the winning strategies of the two models.
When translating a control game into a Petri game, the processes are turned one-by-one
into players. These players switch between system and environment players. The winning condition stays the same. The number of places (or states) blows up exponentially when a game is translated in either direction.
% The translation leads to an exponential blow-up in the number of places.

Decidability results for control games have been obtained by restricting the communication architecture \cite{DBLP:conf/icalp/Muscholl15,DBLP:conf/icalp/GenestGMW13} or restricting the concurrent behaviour \cite{DBLP:conf/concur/MadhusudanT02,DBLP:conf/fsttcs/MadhusudanTY05}. Another class of decidable control games are decomposable games \cite{DBLP:conf/fsttcs/Gimbert17} that come with a local termination condition. Decomposable games are decidable with up to 4 players \cite{DBLP:conf/fsttcs/Gimbert17}.
%There are a number of subtle differences between the new results presented in this paper and the existing result. These differences will be explained further in this paper.
In Sec. \ref{sec-decidability}, we show  that the synthesis problem for Petri games under a global safety condition with up to 4 players is decidable within an exponential upper time bound, and for two-player Petri games this problem is NP-complete.

In \cite{DBLP:journals/lmcs/Gimbert22}, it has been shown that the synthesis problem is undecidable
for control games  with at least 6 processes under a local termination condition. 
This result, together with the translation into Petri games in \cite{DBLP:conf/concur/BeutnerFH19},  
implies that there are 6-player Petri games that are equipped with a local termination condition for which the synthesis problem is undecidable. 
In Sec. \ref{sec-undecidability}, we show in a direct proof that the synthesis problem for Petri games with 6 players is also undecidable under a local safety condition. 

The synthesis problem is of great interest because it automates the error-prone implementation process while delivering implementations that are correct by construction. It was first introduced in \cite{A.Church-reactive-systems}. Pnueli and Rosner introduced a setting of synchronous processes that communicate via shared variables~\cite{DBLP:conf/focs/PnueliR90}. For a single process, this setting is known to be decidable \cite{DBLP:journals/corr/abs-1711-10636,DBLP:conf/icalp/PnueliR89}. For multiple processes, the  setting of Pnueli and Rosner is known to be undecidable \cite{DBLP:conf/focs/PnueliR90}. 
%In particular, information forks have been found to be a necessary and sufficient criterion for the undecidability in this distributed setting \cite{synthesis-FinkbeinerS05}. 
There have been positive decidability results on specific architectures with multiple processes, including pipelines \cite{Rosnerpipelines}, rings \cite{Kupferman2001389}, and acyclic architectures \cite{synthesis-FinkbeinerS05}. However, all the positive results for multiple processes have non-elementary complexity. 
% A general game model in this type of setting is introduced by Walukiewicz and Mohalik \cite{DBLP:conf/fsttcs/MohalikW03}.

%Fig. \ref{fig:example_introduction} shows a Petri game with 4 players modelling the control of a room with two doors that must not be opened at the same time so that the two places of the bad marking $\{\mathit{open\_door^1, open\_door^2}\}$ are not reached simultaneously. After receiving a request to open door via transition $t^1_r$ the first system player on place $s^1_2$ can decide to proceed with or without communicating to the second system player, then on place $s^2_2$. The second system player has the same options after receiving a request via $t_r^2$. After that, if both players open their doors the bad marking $\{\mathit{open\_door^1, open\_door^2}\}$ is reachable. At least one system player has to deny the request. 

%Strategies for Petri game are obtained by cutting out parts of the unfolding.
%Informally speaking, the unfolding of a Petri net is an acyclic Petri net with the same behaviour as the original Petri net, but where each place and transition has a unique causal history.

%The Petri game obviously has some problems regarding the properties we want in a winning strategy. 
%While a safety condition is guaranteed to be satisfied in a winning strategy, a winning strategy does not always have a liveness or fairness property. Another drawback of this Petri game is that the two controllers can only communicate after both have received a request to open a door.

%\todo{label spacing}
%\begin{figure}[ht]
%	\begin{center}
%		\scalebox{0.9}{
%		\begin{tikzpicture}[node distance=1.1cm,>=stealth',bend angle=45,auto]
%			
%			\node[eplace, label={above:$open\_r^1$}] (openr) {};
%			\node[transition, left of=openr, label={above:$$}] (topenr) {};
%			\node[tokens=1, eplace, left of=topenr,  label={above:$closed\_door^1$}] (eclosed) {};
%			%	\node[transition, below of=tnor, label={left:$$}] (topenr) {};
%			%	\node[eplace, right of=topenr, label={above:$open\_r^1$}] (openr) {};
%			
%			\node[transition, right of=openr, , label={above:$t_r^1$}] (tcom){};
%			%	\node[transition, right of=openr] (tcom2){};
%			\node[splace, tokens=1, right of=tcom, label={above:$s^1_1$}] (sidle) {};
%			\node[splace, below of=sidle,label={above right:$s^1_2$}] (sr) {};
%			
%			\node[eplace, below of=openr, label={above:$pending\_r^1$}](waitr) {};
%			\node[transition,below of=sr](tnosyscom) {};
%			\node[splace, below of=tnosyscom,label={right:$s^1_3$}](saction) {};
%			\node[transition, below of=waitr, xshift=-5mm,label={left:$t\_deny^1$} ] (tdeny) {};
%			\node[transition, below of=tdeny,xshift=5mm, label={left:$t\_open^1$} ] (topen) {};
%			\node[eplace, fill=red, left of=topen, xshift=-11mm,yshift=-11mm, label={below:$open\_door^1$} ] (eopen) {};
%			\node[transition, below of=topen, label={below:$t\_close^1$} ] (tclose) {};
%			\node[splace,right of=tclose,xshift=11mm, label={right:$s^1_4$}] (sclose) {};
%			
%			\node[transition, right of=sr] (tsyscom) {};
%			
%			\draw[->] 
%			(topenr)  		edge [pre]                            (eclosed)
%			edge [post]                           (openr)
%			(tcom)  		edge [pre]                            (sidle)
%			edge [pre]							  (openr)
%			edge [post, bend left]                           (waitr)
%			edge [post]                           (sr)
%			(tnosyscom)		edge [pre]							(sr)
%			edge [post]							(saction)
%			(tdeny)			edge [pre]							(waitr)
%			edge [pre]							(saction)
%			edge [post]							(sidle)
%			edge [post]							(eclosed)
%			(topen)			edge [pre]							(waitr)
%			edge [pre]							(saction)
%			edge [post]							(sclose)
%			edge [post]							(eopen)
%			(tclose)		edge [pre]							(eopen)
%			edge [pre]							(sclose)
%			edge [post,bend left=50]				(eclosed)
%			edge [post]							(sidle)
%			;
%			
%			\node[splace, tokens=1, right of=sidle, xshift=11mm, label={above:$s^2_1$}] (sidle2) {};
%			\node[splace, below of=sidle2, label={above left:$s^2_2$}] (sr2) {};
%			\node[transition, right of=sidle2, label={above:$t_r^2$}] (tcom2){};
%			\node[eplace, right of=tcom2, label={above:$open\_r^2$}] (openr2) {};
%			\node[transition, right of=openr2, label={above:$$}] (topenr2) {};
%			\node[tokens=1, eplace, right of=topenr2,  label={above:$closed\_door^2$}] (eclosed2) {};
%			%	\node[transition, below of=tnor, label={left:$$}] (topenr) {};
%			%	\node[eplace, right of=topenr, label={above:$open\_r^1$}] (openr) {};
%			
%			
%			%	\node[transition, right of=openr] (tcom2){};
%			
%			
%			\node[eplace, below of=openr2, label={above:$pending\_r^2$}](waitr2) {};
%			\node[transition,below of=sr2](tnosyscom2) {};
%			\node[splace, below of=tnosyscom2, label={left:$s^2_3$}](saction2) {};
%			\node[transition, below of=waitr2, xshift=5mm,label={right:$t\_deny^2$} ] (tdeny2) {};
%			\node[transition, below of=tdeny2,xshift=-5mm, label={right:$t\_open^2$} ] (topen2) {};
%			\node[eplace, fill=red, right of=topen2, xshift=11mm,yshift=-11mm, label={below:$open\_door^2$} ] (eopen2) {};
%			\node[transition, below of=topen2, label={below:$t\_close^2$} ] (tclose2) {};
%			\node[splace,left of=tclose2,xshift=-11mm, label={left:$s^2_4$}] (sclose2) {};
%			
%			\draw[->] 
%			(topenr2)  		edge [pre]                            (eclosed2)
%			edge [post]                           (openr2)
%			(tcom2)  		edge [pre]                            (sidle2)
%			edge [pre]							  (openr2)
%			edge [post, bend right=50]                           (waitr2)
%			edge [post]                           (sr2)
%			(tnosyscom2)		edge [pre]							(sr2)
%			edge [post]							(saction2)
%			(tdeny2)			edge [pre]							(waitr2)
%			edge [pre]							(saction2)
%			edge [post]							(sidle2)
%			edge [post]							(eclosed2)
%			(topen2)			edge [pre]							(waitr2)
%			edge [pre]							(saction2)
%			edge [post]							(sclose2)
%			edge [post]							(eopen2)
%			(tclose2)		edge [pre]							(eopen2)
%			edge [pre]							(sclose2)
%			edge [post,bend right]				(eclosed2)
%			edge [post]							(sidle2)
%			(tsyscom)		edge [pre]			(sr)
%			edge [pre]			(sr2)
%			edge [post]			(saction)
%			edge [post]			(saction2)
%			;
%			\draw[->, dashed] 
%			%	(tf1)  		edge [post]                           (r1)
%			%	edge [post]                           (r2)
%			;
%		\end{tikzpicture}
%	}
%	\end{center}
%	\caption{A Petri game: the grey places belong to the system players and the white places to the environment players. There are two doors and two system players taking requests to open the door. After a request the system playes decide whether to communicate and open their door afterwards. The bad marking $\{\mathit{open\_door^1, open\_door^2}\}$ is reached if the system players decide to open both doors simultaneously. }
%
%	\label{fig:example_introduction}
%
%\end{figure}
%
%\begin{figure}[t!]
%	\begin{center}
%		\scalebox{0.9}{
%		\begin{tikzpicture}[node distance=1.1cm,>=stealth',bend angle=45,auto]
%			
%			\node[eplace, label={above:$open\_r^1$}] (openr) {};
%			\node[transition, left of=openr, label={above:$$}] (topenr) {};
%			\node[tokens=1, eplace, left of=topenr,  label={above:$cl\_door^1$}] (eclosed) {};
%			%	\node[transition, below of=tnor, label={left:$$}] (topenr) {};
%			%	\node[eplace, right of=topenr, label={above:$open\_r^1$}] (openr) {};
%			
%			\node[transition, right of=openr, label={above:$t_r^1$}] (tcom){};
%			%	\node[transition, right of=openr] (tcom2){};
%			\node[splace, tokens=1, right of=tcom, label={above:$s^1_1$}  ] (sidle) {};
%			\node[splace, below of=sidle,  label={above right:$s^1_2$}] (sr) {};
%			
%			\node[eplace, below of=openr, label={above:$pending\_r^1$}](waitr) {};
%			\node[transition,below of=sr, xshift=-11mm, opacity=0.5](tnosyscom) {};
%			\node[splace, left of=tnosyscom,  label={[opacity=0.5]above:$s^1_3$}, opacity=0.5](saction) {};
%			\node[splace, below of=tnosyscom, xshift=11mm,  label={above right:$s^1_3$}](sactionb) {};
%			\node[transition, left of=waitr, xshift=-0mm,label={[opacity=0.5]left:$t\_deny^1$}, opacity=0.5 ] (tdeny) {};
%			\node[transition, below of=tdeny,yshift=-11mm, label={[opacity=0.5]right:$t\_open^1$}, opacity=0.5 ] (topen) {};
%			\node[eplace, fill=red, left of=topen,yshift=-11mm, label={[opacity=0.5]above:$op\_door^1$}, opacity=0.5 ] (eopen) {};
%			\node[transition, below of=eopen, label={[opacity=0.5]right:$t\_close^1$}, opacity=0.5 ] (tclose) {};
%			\node[splace,right of=eopen, label={[opacity=0.5]above right:$s^1_4$}, opacity=0.5] (sclose) {};
%			
%			\node[ eplace, below of=tclose,  label={[opacity=0.5]below:$cl\_door^1$}, opacity=0.5] (eclosedb) {};
%			\node[splace, right of=eclosedb,  label={[opacity=0.5]right:$s^1_1$}, opacity=0.5] (sidleb) {};
%			
%			\node[splace, below of=tdeny,  label={[opacity=0.5]below:$s^1_1$}, opacity=0.5] (sidlec) {};
%			\node[ eplace, left of=sidlec,  label={[opacity=0.5]below:$cl\_door^1$}, opacity=0.5] (eclosedc) {};
%			
%			\node[transition, right of=sclose, xshift=11mm,label={[opacity=0.5]left:$t\_deny^1$}, opacity=0.5 ] (tdenyb) {};
%			\node[transition, right of=tdenyb,xshift=-4mm,label={right:$t\_open^1$} ] (topenb) {};
%			
%			\node[splace, below of=tdenyb, label={},  label={[opacity=0.5]left:$s^1_1$}, opacity=0.5] (sidled) {};
%			\node[ eplace, left of=sidled,  label={[opacity=0.5]below:$cl\_door^1$}, opacity=0.5] (eclosedd) {};
%			
%			\node[eplace, fill=red, below of=topenb, label={above right:} ] (eopenb) {};
%			\node[splace,right of=eopenb,  label={above:$s^1_4$}] (scloseb) {};
%			
%			\node[transition, below of=eopenb, label={right:$t\_close^1$} ] (tcloseb) {};
%			\node[ eplace, below of=tcloseb,  label={below:$cl\_door^1$}] (eclosede) {};
%			\node[splace, right of=eclosede,  label={above:$s^1_1$}] (sidlee) {};
%			
%			\node[transition, right of=sr] (tsyscom) {};
%			
%			\draw[->, opacity=0.5] 
%			
%			(tnosyscom)		edge [pre]							(sr)
%			edge [post]							(saction)
%			(tdeny)			edge [pre]							(waitr)
%			edge [pre]							(saction)
%			edge [post]							(sidlec)
%			edge [post]							(eclosedc)
%			(topen)			edge [pre]							(waitr)
%			edge [pre]							(saction)
%			edge [post]							(sclose)
%			edge [post, bend left=5]							(eopen)
%			(tclose)		edge [pre]							(eopen)
%			edge [pre]							(sclose)
%			edge [post]				(eclosedb)
%			edge [post]							(sidleb)
%			(tdenyb)			edge [pre]							(waitr)
%			edge [pre]							(sactionb)
%			edge [post]							(sidled)
%			edge [post]							(eclosedd)
%			
%			;
%			\draw[->]
%			(topenr)  		edge [pre]                            (eclosed)
%			edge [post]                           (openr)
%			(tcom)  		edge [pre]                            (sidle)
%			edge [pre]							  (openr)
%			edge [post, bend left]                           (waitr)
%			edge [post]                           (sr)
%			(topenb)			edge [pre]							(waitr)
%			edge [pre]							(sactionb)
%			edge [post]							(scloseb)
%			edge [post]							(eopenb)
%			(tcloseb)		edge [pre]							(eopenb)
%			edge [pre]							(scloseb)
%			edge [post]				(eclosede)
%			edge [post]							(sidlee)
%			;
%			
%			%		\node[splace, tokens=1, right of=sidle, xshift=11mm, label={}] (sidle2) {};
%			%		\node[splace, below of=sidle2, label={}] (sr2) {};
%			%		\node[transition, right of=sidle2] (tcom2){};
%			%		\node[eplace, right of=tcom2, label={above:$open\_r^2$}] (openr2) {};
%			%		\node[transition, right of=openr2, label={above:$$}] (topenr2) {};
%			%		\node[tokens=1, eplace, right of=topenr2,  label={above:$closed\_door^2$}] (eclosed2) {};
%			%		%	\node[transition, below of=tnor, label={left:$$}] (topenr) {};
%			%		%	\node[eplace, right of=topenr, label={above:$open\_r^1$}] (openr) {};
%			%		
%			%		
%			%		%	\node[transition, right of=openr] (tcom2){};
%			%		
%			%		
%			%		\node[eplace, below of=openr2, label={above:$pending\_r^2$}](waitr2) {};
%			%		\node[transition,below of=sr2](tnosyscom2) {};
%			%		\node[splace, below of=tnosyscom2](saction2) {};
%			%		\node[transition, below of=waitr2, xshift=5mm,label={right:$t\_deny^2$} ] (tdeny2) {};
%			%		\node[transition, below of=tdeny2,xshift=-5mm, label={right:$t\_open^2$} ] (topen2) {};
%			%		\node[eplace, fill=red, right of=topen2, xshift=11mm,yshift=-11mm, label={below:$open\_door^2$} ] (eopen2) {};
%			%		\node[transition, below of=topen2, label={below:$t\_close^2$} ] (tclose2) {};
%			%		\node[splace,left of=tclose2,xshift=-11mm] (sclose2) {};
%			
%			\node[splace, tokens=1, right of=sidle, xshift=11mm, label={above:$s^2_1$}] (sidle2) {};
%			\node[splace, below of=sidle2, label={above:$s^2_2$}] (sr2) {};
%			\node[transition, right of=sidle2, label={above:$t_r^2$}] (tcom2){};
%			\node[eplace, right of=tcom2, label={above:$open\_r^2$}] (openr2) {};
%			\node[transition, right of=openr2, label={above:$$}] (topenr2) {};
%			\node[tokens=1, eplace, right of=topenr2,  label={above:$cl\_door^2$}] (eclosed2) {};
%			
%			\node[eplace, below of=openr2, label={above:$pending\_r^2$}](waitr2) {};
%			\node[transition,below of=sr2, xshift=11mm, opacity=0.5](tnosyscom2) {};
%			
%			\node[splace, left of=tnosyscom2, xshift=2mm, yshift=-11mm,label={above:$s^2_3$}](saction2b) {};
%			\node[splace, right of=tnosyscom2, label={[opacity=0.5]above:$s^2_3$}, opacity=0.5](saction2) {};
%			\node[transition, right of=waitr2, xshift=-0mm,label={[opacity=0.5]right:$t\_deny^2$}, opacity=0.5 ] (tdeny2) {};
%			\node[transition, right of=saction2, yshift=-11mm,label={[opacity=0.5]left:$t\_open^2$}, opacity=0.5 ] (topen2) {};
%			\node[splace,below of=topen2,label={[opacity=0.5]above left:$s^2_4$}, opacity=0.5] (sclose2) {};
%			\node[eplace, fill=red, right of=sclose2,  label={[opacity=0.5]above:$op\_door^2$}, opacity=0.5 ] (eopen2) {};
%			\node[transition, below of=eopen2, label={[opacity=0.5]left:$t\_close^2$}, opacity=0.5 ] (tclose2) {};
%			
%			
%			\node[ eplace, below of=tclose2,  label={[opacity=0.5]below:$cl\_door^2$}, opacity=0.5] (eclosed2b) {};
%			\node[splace, left of=eclosed2b,label={[opacity=0.5]left:$s^2_1$}, opacity=0.5] (sidle2b) {};
%			
%			\node[splace, below of=tdeny2, label={[opacity=0.5]below:$s^2_1$}, opacity=0.5] (sidle2c) {};
%			\node[ eplace, right of=sidle2c,  label={[opacity=0.5]below:$cl\_door^2$}, opacity=0.5] (eclosed2c) {};
%			
%			\node[transition, left of=sclose2, xshift=-11mm,label={right:$t\_deny^2$} ] (tdeny2b) {};
%			\node[transition, left of=tdeny2b,xshift=4mm,label={[opacity=0.5]above left:$t\_open^2$}, opacity=0.5 ] (topen2b) {};
%			
%			\node[splace, below of=tdeny2b,label={right:$s^2_1$}] (sidle2d) {};
%			\node[ eplace, right of=sidle2d,  label={below:$cl\_door^2$}] (eclosed2d) {};
%			
%			\node[eplace, fill=red, below of=topen2b, label={[opacity=0.5]above right:}, opacity=0.5 ] (eopen2b) {};
%			\node[splace,left of=eopen2b, label={[opacity=0.5]above:$s^2_4$}, opacity=0.5] (sclosed2b) {};
%			
%			\node[transition, below of=eopen2b, label={[opacity=0.5]right:$t\_close^2$}, opacity=0.5 ] (tclose2b) {};
%			\node[ eplace, below of=tclose2b,  label={[opacity=0.5]below:$cl\_door^2$}, opacity=0.5] (eclosed2e) {};
%			\node[splace, left of=eclosed2e, label={[opacity=0.5]above:$s^2_1$}, opacity=0.5] (sidle2e) {};
%			
%			
%			\draw[->, opacity=0.5] 
%			
%			(tnosyscom2)		edge [pre]							(sr2)
%			edge [post]							(saction2)
%			(tdeny2)			edge [pre]							(waitr2)
%			edge [pre]							(saction2)
%			edge [post]							(sidle2c)
%			edge [post]							(eclosed2c)
%			(topen2)			edge [pre]							(waitr2)
%			edge [pre]							(saction2)
%			edge [post]							(sclose2)
%			edge [post, bend right=15]							(eopen2)
%			(tclose2)		edge [pre]							(eopen2)
%			edge [pre]							(sclose2)
%			edge [post]				(eclosed2b)
%			edge [post]							(sidle2b)
%			(topen2b)			edge [pre]							(waitr2)
%			edge [pre]							(saction2b)
%			edge [post]							(sclosed2b)
%			edge [post]							(eopen2b)
%			(tclose2b)		edge [pre]							(eopen2b)
%			edge [pre]							(sclosed2b)
%			edge [post]				(eclosed2e)
%			edge [post]							(sidle2e)
%			;
%			\draw [->]
%			(topenr2)  		edge [pre]                            (eclosed2)
%			edge [post]                           (openr2)
%			(tcom2)  		edge [pre]                            (sidle2)
%			edge [pre]							  (openr2)
%			edge [post, bend right=50]                           (waitr2)
%			edge [post]                           (sr2)
%			(tsyscom)		edge [pre]			(sr)
%			edge [pre]			(sr2)
%			edge [post]			(sactionb)
%			edge [post]			(saction2b)	
%			(tdeny2b)			edge [pre]							(waitr2)
%			edge [pre]							(saction2b)
%			edge [post]							(sidle2d)
%			edge [post]							(eclosed2d)
%			;
%			\draw[->, dashed] 
%			%	(tf1)  		edge [post]                           (r1)
%			%	edge [post]                           (r2)
%			;
%		\end{tikzpicture}
%	}
%	\end{center}
%	\caption{An initial part of the unfolding of the the Petri game in Fig.~\ref{fig:example_introduction}. The nodes that are not greyed out form an initial part of a winning strategy where door 1 gets opened and door 2 remains closed after the system players have communicated. }
%	\label{fig:example_introduction2}
%\end{figure}

